Two Layers, No Swaps: Biplanar SPOQC Architecture Improves Runtime of Fermi-Hubbard Simulation

We estimate the cost of simulating the two-dimensional Fermi-Hubbard model on a biplanar spin-optical quantum computing (SPOQC) architecture. Qubits are encoded in the honeycomb Floquet code, and we use a circuit-level noise model with explicit timings for each native physical operation. We benchmark lattice surgery and magic state preparation within each plane, and transversal CNOT gates between corresponding logical qubits across planes. We compile a plaquette-based Trotterization of the time evolution operator, mapping the two spin sectors of the Fermi-Hubbard model onto two physical planes. This architectural co-design eliminates fermionic swap operations and reduces the depth of each Trotter step to $4t_{\mathrm{synth}} + 90$ logical timesteps, where $t_\mathrm{synth}$ is the logical timestep cost of arbitrary-angle rotations, compared to $6t_\mathrm{synth} + 354$ in prior single-plane compilations. All error sources - algorithmic (Trotter), logical noise, magic state infidelity, and rotation synthesis - are treated jointly within a single 1% diamond norm budget. For an $L\times L$ lattice with hopping amplitude $t$ and on-site interaction strength $U$, setting $L=8$ and $U/t=8$, we estimate a total runtime of approximately $2$ hours using $1.35\times 10^6$ physical qubits. We find that fallback-based rotation synthesis methods become a scalability bottleneck: the probability that all $L^2$ parallel rotations succeed on the first attempt vanishes exponentially with system size, causing the failure branch to dominate the expected runtime already at moderate $L$.

==> biplanar_layout_2.tikz <==
\begin{tikzpicture}[line join=round, line cap=round]
\pgfdeclarelayer{deepbg}
\pgfsetlayers{deepbg,background,main}
% --- Oblique basis ---
\tikzset{
  basis/.style={
    x={(1cm,0cm)},
    y={(0.35cm,0.35cm)}
  }
}

% --- Palette ---
\definecolor{Lavender}{HTML}{8B86FF}
\definecolor{Salmon}{HTML}{C97C6C}
\definecolor{PaleGreen}{HTML}{9ED9C7}
\definecolor{GoldDot}{HTML}{F2D07B}

% --- Geometry ---
\def\s{0.6}   % hex side length
\def\Nx{3}    % columns
\def\Ny{3}    % rows
\pgfmathsetmacro{\rt}{1.7320508075688772} % sqrt(3)
\pgfmathsetmacro{\hhex}{0.5*\rt*\s}       % vertical vertex extent = (sqrt3/2)*s

% --- Styling ---
\def\faceop{0.80}
\def\edgelw{0.65pt}
\def\dotr{0.07}
\def\borderlw{0.8pt}

% --- Padding and vertical separation (PAGE coords) ---
\pgfmathsetmacro{\pad}{0.80*\s}
\def\drop{3} % distance between planes in page coordinates

% Compute tiling bounding box IN LATTICE COORDS
\pgfmathsetmacro{\xmin}{-\s}
\pgfmathsetmacro{\xmax}{1.5*\s*\Nx + \s}

\pgfmathsetmacro{\ymin}{-\hhex}
\pgfmathsetmacro{\ymax}{\rt*\s*(\Ny+0.5) + \hhex}

% Plane size so the lattice is centered with equal padding
\pgfmathsetmacro{\W}{(\xmax-\xmin) + 2*\pad}
\pgfmathsetmacro{\H}{(\ymax-\ymin) + 2*\pad}

% Shift that maps tiling bbox into the plane with margin = pad on all sides
\pgfmathsetmacro{\dx}{\pad - \xmin}
\pgfmathsetmacro{\dy}{\pad - \ymin}

% -----------------------------
% Helpers
% -----------------------------
\newcommand{\hexpath}[2]{%
  ({#1+\s/2},{#2})
  \foreach \a in {80,120} { -- ({#1+\s*cos(\a)},{#2+\s*sin(\a)}) } 
  -- ({#1-\s/2},{#2})
  \foreach \a in  {240,300} { -- ({#1+\s*cos(\a)},{#2+\s*sin(\a)}) }
  -- cycle
}

\newcommand{\drawhex}[3]{
  \path[fill=#3, fill fill opacity=\faceop,
        draw=black, draw fill opacity=1, line width=\edgelw]
    \hexpath{#1}{#2};
  \fill[GoldDot] ({#1+\s/2},{#2}) circle (\dotr); 
  \fill[GoldDot] ({#1-\s/2},{#2}) circle (\dotr); 
  \foreach \a in {80,120,240,300}{
    \fill[GoldDot] ({#1+\s*cos(\a)},{#2+\s*sin(\a)}) circle (\dotr);
  }
  %\fill[GoldDot] ({#1+3*\s/2},{#2}) circle (\dotr); 
}

\newcommand{\pickcolor}[3]{
  \pgfmathtruncatemacro{\halfq}{int(#1/2)}
  \pgfmathtruncatemacro{\rax}{#2-\halfq}
  \pgfmathtruncatemacro{\m}{mod(#1+2*\rax,3)}
  \ifnum\m=0 \def#3{Lavender}\fi
  \ifnum\m=1 \def#3{Salmon}\fi
  \ifnum\m=2 \def#3{PaleGreen}\fi
}

\newcommand{\centerxy}[4]{
  \pgfmathsetmacro{#3}{\s*(#1)}
  \pgfmathsetmacro{#4}{\rt*\s*((#2)+mod(#1,2)/2)}
}

% Plane polygon (in lattice coords) with horizontal front/back and oblique sides under basis
\newcommand{\drawplane}[1]{%
  % fill and draw everything except the right border
  \path[line width=\borderlw, fill fill opacity=#1]
    (0,0) -- (\W,0) -- (\W,\H) -- (0,\H) -- cycle;

  % redraw the right border so it is exactly parallel to the left border in PAGE coords
  % (works even though the bottom plane is shifted in PAGE coords)
  \begin{scope}[reset cm]
    % transform the two endpoints of the *left* border to page coords
    \path[basis] (0,0) coordinate (L0);
    \path[basis] (0,\H) coordinate (L1);

    % transform the bottom endpoint of the *right* border to page coords
    \path[basis] (\W,0) coordinate (R0);

    % direction of oblique border in page coords (same as left border)
    %\pgfextractx{\pgf@xa}{\pgfpointdiff{\pgfpointanchor{L0}{center}}{\pgfpointanchor{L1}{center}}}
    %\pgfextracty{\pgf@ya}{\pgfpointdiff{\pgfpointanchor{L0}{center}}{\pgfpointanchor{L1}{center}}}

    % draw right border from R0 with that same direction (length matches left)
    %\draw[black, line width=\borderlw]
    %  (R0) -- ++(\pgf@xa,\pgf@ya);
  \end{scope}
}


\newcommand{\drawpatch}[9]{

\foreach \x in {0,...,5} {
    \pgfmathtruncatemacro{\shift}{(\x==1) || (\x==2) || (\x==3)}
    \foreach \y in {0,...,3} {
        %\def\nodename{P#3-X\x-Y\y}
        \node (P-#3-X\x-Y\y) at ({#2+\s*(\y+\shift)}, {#1-\s*\x}) {};
        \filldraw[fill=#5, draw=GoldDot, thick] (P-#3-X\x-Y\y) circle (\dotr);
    }
    
    
}
% Hexagons
\begin{scope}[on background layer]
%Blue
    \fill[fill=#7, fill opacity=#4] ({P-#3-X0-Y2}.center) -- ({P-#3-X0-Y3}.center) -- ({P-#3-X1-Y2}.center) -- ({P-#3-X2-Y2}.center) -- ({P-#3-X2-Y1}.center) -- ({P-#3-X1-Y1}.center) -- cycle;
    \fill[fill=#7, fill opacity=#4] ({P-#3-X3-Y0}.center) -- ({P-#3-X3-Y1}.center) -- ({P-#3-X5-Y2}.center) -- ({P-#3-X5-Y1}.center) -- cycle;
    \fill[fill=#7, fill opacity=#4] ({P-#3-X3-Y2}.center) -- ({P-#3-X3-Y3}.center) -- ({P-#3-X5-Y3}.center) -- cycle;
    \fill[fill=#7, fill opacity=#4] ({P-#3-X0-Y0}.center) -- ({P-#3-X0-Y1}.center) -- ({P-#3-X2-Y0}.center) -- cycle;
%Red
    \fill[fill=#8, fill opacity=#4] ({P-#3-X0-Y1}.center) -- ({P-#3-X0-Y2}.center) -- ({P-#3-X1-Y1}.center) -- ({P-#3-X1-Y0}.center) -- cycle;
    \fill[fill=#8, fill opacity=#4] ({P-#3-X0-Y3}.center) -- ({P-#3-X1-Y3}.center) -- ({P-#3-X1-Y2}.center) -- cycle;
    \fill[fill=#8, fill opacity=#4] ({P-#3-X2-Y1}.center) -- ({P-#3-X2-Y2}.center) -- ({P-#3-X4-Y3}.center) -- ({P-#3-X4-Y2}.center) -- cycle;
    \fill[fill=#8, fill opacity=#4] ({P-#3-X2-Y0}.center) -- ({P-#3-X4-Y1}.center) -- ({P-#3-X4-Y0}.center) -- cycle;
%Green
    \fill[fill=#9, fill opacity=#4] ({P-#3-X1-Y0}.center) -- ({P-#3-X1-Y1}.center) -- ({P-#3-X2-Y1}.center) -- ({P-#3-X3-Y1}.center) -- ({P-#3-X3-Y0}.center) -- cycle;
    \fill[fill=#9, fill opacity=#4] ({P-#3-X1-Y2}.center) -- ({P-#3-X1-Y3}.center) -- ({P-#3-X2-Y3}.center) -- ({P-#3-X3-Y3}.center) -- ({P-#3-X3-Y2}.center) -- cycle;
    \fill[fill=#9, fill opacity=#4] ({P-#3-X4-Y2}.center) -- ({P-#3-X4-Y3}.center) -- ({P-#3-X5-Y3}.center) -- ({P-#3-X5-Y2}.center)-- cycle;
    \fill[fill=#9, fill opacity=#4] ({P-#3-X4-Y0}.center) -- ({P-#3-X4-Y1}.center) -- ({P-#3-X5-Y1}.center) -- ({P-#3-X5-Y0}.center)-- cycle;
\end{scope}

%Edges
\begin{scope}[on background layer]
%Red
\draw[very thick, Salmon, #6] ({P-#3-X0-Y0}.center) -- ({P-#3-X0-Y1}.center);
\draw[very thick, Salmon, #6] ({P-#3-X0-Y2}.center) -- ({P-#3-X0-Y3}.center);
\draw[very thick, Salmon, #6] ({P-#3-X1-Y0}.center) -- ({P-#3-X2-Y0}.center);
\draw[very thick, Salmon, #6] ({P-#3-X1-Y1}.center) -- ({P-#3-X2-Y1}.center);
\draw[very thick, Salmon, #6] ({P-#3-X1-Y2}.center) -- ({P-#3-X2-Y2}.center);
\draw[very thick, Salmon, #6] ({P-#3-X1-Y3}.center) -- ({P-#3-X2-Y3}.center);
\draw[very thick, Salmon, #6] ({P-#3-X3-Y0}.center) -- ({P-#3-X3-Y1}.center);
\draw[very thick, Salmon, #6] ({P-#3-X3-Y2}.center) -- ({P-#3-X3-Y3}.center);
\draw[very thick, Salmon, #6] ({P-#3-X4-Y0}.center) -- ({P-#3-X5-Y0}.center);
\draw[very thick, Salmon, #6] ({P-#3-X4-Y1}.center) -- ({P-#3-X5-Y1}.center);
\draw[very thick, Salmon, #6] ({P-#3-X4-Y2}.center) -- ({P-#3-X5-Y2}.center);
\draw[very thick, Salmon, #6] ({P-#3-X4-Y3}.center) -- ({P-#3-X5-Y3}.center);
%Blue
\draw[very thick, Lavender, #6] ({P-#3-X1-Y0}.center) -- ({P-#3-X1-Y1}.center);
\draw[very thick, Lavender, #6] ({P-#3-X1-Y2}.center) -- ({P-#3-X1-Y3}.center);
\draw[very thick, Lavender, #6] ({P-#3-X2-Y0}.center) -- ({P-#3-X3-Y0}.center);
\draw[very thick, Lavender, #6] ({P-#3-X2-Y1}.center) -- ({P-#3-X3-Y1}.center);
\draw[very thick, Lavender, #6] ({P-#3-X2-Y2}.center) -- ({P-#3-X3-Y2}.center);
\draw[very thick, Lavender, #6] ({P-#3-X2-Y3}.center) -- ({P-#3-X3-Y3}.center);
\draw[very thick, Lavender, #6] ({P-#3-X4-Y0}.center) -- ({P-#3-X4-Y1}.center);
\draw[very thick, Lavender, #6] ({P-#3-X4-Y2}.center) -- ({P-#3-X4-Y3}.center);
%Green
\draw[very thick, PaleGreen, #6] ({P-#3-X0-Y1}.center) -- ({P-#3-X1-Y0}.center);
\draw[very thick, PaleGreen, #6] ({P-#3-X0-Y2}.center) -- ({P-#3-X1-Y1}.center);
\draw[very thick, PaleGreen, #6] ({P-#3-X0-Y3}.center) -- ({P-#3-X1-Y2}.center);
\draw[very thick, PaleGreen, #6] ({P-#3-X2-Y1}.center) -- ({P-#3-X2-Y2}.center);
\draw[very thick, PaleGreen, #6] ({P-#3-X3-Y0}.center) -- ({P-#3-X4-Y1}.center);
\draw[very thick, PaleGreen, #6] ({P-#3-X3-Y1}.center) -- ({P-#3-X4-Y2}.center);
\draw[very thick, PaleGreen, #6] ({P-#3-X3-Y2}.center) -- ({P-#3-X4-Y3}.center);
\draw[very thick, PaleGreen, #6] ({P-#3-X5-Y1}.center) -- ({P-#3-X5-Y2}.center);
\end{scope}
}
%\fill[black] (P#3-x4-y5) circle (\dotr);
% Blue hexagons

\begin{scope}[basis, xshift=4cm]
\drawpatch{0}{0}{Ad}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{0}{4*\s}{Bd}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{6*\s}{0}{Cd}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{6*\s}{4*\s}{Dd}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}


\drawpatch{15*\s}{-3.5*1.5*\s}{Au}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{15*\s}{(4-3.5*1.5)*\s}{Bu}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{21*\s}{-3.5*1.5*\s}{Cu}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{21*\s}{(4-3.5*1.5)*\s}{Du}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
%\drawpatch{32*\s}{-3.35*2*\s}{Eu}
%\drawpatch{32*\s}{(4-3.35*2)*\s}{Fu}


\begin{pgfonlayer}{deepbg}
    \fill[PaleGreen!80] ({P-Au-X0-Y0}.center) -- ({P-Au-X0-Y1}.center) -- ({P-Cu-X4-Y1}.center) -- ({P-Cu-X4-Y0}.center) --cycle;

    \fill[PaleGreen!80] ({P-Au-X0-Y2}.center) -- ({P-Au-X0-Y3}.center) -- ({P-Cu-X4-Y3}.center) -- ({P-Cu-X4-Y2}.center) --cycle;

    \fill[Salmon!80] ({P-Au-X1-Y0}.center) -- ({P-Au-X1-Y1}.center) -- ({P-Cu-X4-Y2}.center) -- ({P-Cu-X4-Y1}.center) --cycle;

    \fill[Salmon!80] ({P-Au-X1-Y3}.center) -- ({P-Au-X1-Y2}.center) -- ({P-Cu-X5-Y3}.center) --cycle;

    \fill[Salmon!80] ({P-Ad-X2-Y3}.center) -- ({P-Bd-X2-Y0}.center) -- ({P-Bd-X4-Y1}.center)  -- ({P-Bd-X4-Y0}.center) -- cycle;
    
    \fill[Salmon!80] ({P-Ad-X0-Y3}.center) -- ({P-Bd-X0-Y0}.center) -- ({P-Ad-X1-Y3}.center)  -- ({P-Ad-X1-Y2}.center) -- cycle;


    \fill[Lavender!80] ({P-Ad-X3-Y2}.center) -- ({P-Ad-X3-Y3}.center) -- ({P-Bd-X5-Y0}.center) -- ({P-Ad-X5-Y3}.center) --cycle;

    \fill[Lavender!80] ({P-Bd-X0-Y0}.center) -- ({P-Bd-X0-Y1}.center) -- ({P-Bd-X2-Y0}.center) -- ({P-Ad-X2-Y3}.center) --cycle;
\end{pgfonlayer}


% LS edges
% Green LS
\begin{scope}[on background layer]
    \draw[thick, PaleGreen] ({P-Ad-X1-Y3}.center) -- ({P-Bd-X0-Y0}.center);
    \draw[thick, PaleGreen] ({P-Ad-X2-Y3}.center) -- ({P-Bd-X2-Y0}.center);
    \draw[thick, PaleGreen] ({P-Ad-X3-Y3}.center) -- ({P-Bd-X4-Y0}.center);
    \draw[thick, PaleGreen] ({P-Ad-X5-Y3}.center) -- ({P-Bd-X5-Y0}.center);

    \draw[very thick, dotted, PaleGreen] ({P-Cd-X1-Y3}.center) -- ({P-Dd-X0-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cd-X2-Y3}.center) -- ({P-Dd-X2-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cd-X3-Y3}.center) -- ({P-Dd-X4-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cd-X5-Y3}.center) -- ({P-Dd-X5-Y0}.center);

    \draw[very thick, dotted, PaleGreen] ({P-Au-X1-Y3}.center) -- ({P-Bu-X0-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Au-X2-Y3}.center) -- ({P-Bu-X2-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Au-X3-Y3}.center) -- ({P-Bu-X4-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Au-X5-Y3}.center) -- ({P-Bu-X5-Y0}.center);

    \draw[very thick, dotted, PaleGreen] ({P-Cu-X1-Y3}.center) -- ({P-Du-X0-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cu-X2-Y3}.center) -- ({P-Du-X2-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cu-X3-Y3}.center) -- ({P-Du-X4-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cu-X5-Y3}.center) -- ({P-Du-X5-Y0}.center);
\end{scope}

% Blue LS
\begin{scope}[on background layer]
    \draw[very thick, dotted, Lavender] ({P-Ad-X0-Y0}.center) -- ({P-Cd-X5-Y0}.center);
    \draw[very thick, dotted, Lavender] ({P-Ad-X0-Y1}.center) -- ({P-Cd-X5-Y1}.center);
    \draw[very thick, dotted, Lavender] ({P-Ad-X0-Y2}.center) -- ({P-Cd-X5-Y2}.center);
    \draw[very thick, dotted, Lavender] ({P-Ad-X0-Y3}.center) -- ({P-Cd-X5-Y3}.center);

    \draw[very thick, dotted, Lavender] ({P-Bd-X0-Y0}.center) -- ({P-Dd-X5-Y0}.center);
    \draw[very thick, dotted, Lavender] ({P-Bd-X0-Y1}.center) -- ({P-Dd-X5-Y1}.center);
    \draw[very thick, dotted, Lavender] ({P-Bd-X0-Y2}.center) -- ({P-Dd-X5-Y2}.center);
    \draw[very thick, dotted, Lavender] ({P-Bd-X0-Y3}.center) -- ({P-Dd-X5-Y3}.center);

    \draw[thick, Lavender] ({P-Au-X0-Y0}.center) -- ({P-Cu-X5-Y0}.center);
    \draw[thick, Lavender] ({P-Au-X0-Y1}.center) -- ({P-Cu-X5-Y1}.center);
    \draw[thick, Lavender] ({P-Au-X0-Y2}.center) -- ({P-Cu-X5-Y2}.center);
    \draw[thick, Lavender] ({P-Au-X0-Y3}.center) -- ({P-Cu-X5-Y3}.center);

    \draw[very thick, dotted, Lavender] ({P-Bu-X0-Y0}.center) -- ({P-Du-X5-Y0}.center);
    \draw[very thick, dotted, Lavender] ({P-Bu-X0-Y1}.center) -- ({P-Du-X5-Y1}.center);
    \draw[very thick, dotted, Lavender] ({P-Bu-X0-Y2}.center) -- ({P-Du-X5-Y2}.center);
    \draw[very thick, dotted, Lavender] ({P-Bu-X0-Y3}.center) -- ({P-Du-X5-Y3}.center);
\end{scope}



    \foreach \x in {0,...,5} {
        \foreach \y in {0,...,3} {
        \begin{pgfonlayer}{deepbg}
            \draw[thin, fill opacity=0.5] ($({P-Du-X\x-Y\y}.center)!0.67!({P-Dd-X\x-Y\y}.center)$) -- ({P-Du-X\x-Y\y}.center);
        \end{pgfonlayer}
        \begin{pgfonlayer}{main}
            \draw[thin, fill opacity=0.5] ($({P-Du-X\x-Y\y}.center)!0.67!({P-Dd-X\x-Y\y}.center)$) -- ({P-Dd-X\x-Y\y}.center) 
            node[pos=1, circle, fill, inner sep=0.8pt] {};
        \end{pgfonlayer}
        \node[circle, fill, inner sep=0.8pt, fill opacity=0.5] at (P-Du-X\x-Y\y) {};
        }
    }



\draw [decorate, decoration={brace,amplitude=3pt,mirror,raise=1ex}]
  ({P-Cu-X0-Y0}.center) -- ({P-Au-X5-Y0}.center) node[midway, basis, rotate=47, yshift=0.5cm]{\scriptsize HH Lattice surgery in progress};

\draw [decorate, decoration={brace,amplitude=3pt,mirror,raise=1ex}]
  ({P-Ad-X5-Y0}.center) -- ($({P-Bd-X5-Y3}.center)+(\s,0)$) node[midway, basis, yshift=-0.5cm]{\scriptsize VV Lattice surgery in progress};


\end{scope}

\begin{scope}[xshift=-3cm, yshift=4.1cm]
    
    \def\hue{100}
    \def\s{0.8}
    \drawpatch{\s/2}{\s/2}{Au}{1}{GoldDot}{solid}{Lavender!\hue}{Salmon!\hue}{PaleGreen!\hue}

    
\end{scope}

\node[align=center, anchor=west] at (-4,5.5) {$(a)$ Planar honeycomb code patch};
\node[align=center, anchor=west] at (3,5.5) {$(b)$ Biplanar honeycomb layout};

\begin{scope}[xshift=-1.5cm, yshift=-0.75cm]

    \node[align=center] at (\s/2, \s) {Measurement schedule};
    
    \draw[very thick, Lavender] (-2*\s,0) -- (-\s,0) node[pos=0, fill=GoldDot, circle, inner sep=1.8pt] {} node[pos=1, fill=GoldDot, circle, inner sep=1.8pt] {} node[midway, above] {$ZZ$} node[pos=1, right] {\color{black}$\to$};
    
    \draw[very thick, Salmon] (0,0) -- (\s,0) node[pos=0, fill=GoldDot, circle, inner sep=1.8pt] {} node[pos=1, fill=GoldDot, circle, inner sep=1.8pt] {} node[midway, above] {$XX$} node[pos=1, right] {\color{black}$\to$}; 

    \draw[very thick, Lavender] (2*\s,0) -- (3*\s,0) node[pos=0, fill=GoldDot, circle, inner sep=1.8pt] {} node[pos=1, fill=GoldDot, circle, inner sep=1.8pt] {} node[midway, above] {$ZZ$} node[midway, below, yshift=-1pt] {\color{black}$\downarrow$};

    \draw[very thick, PaleGreen] (2*\s,-\s) -- (3*\s,-\s) node[pos=0, fill=GoldDot, circle, inner sep=1.8pt] {} node[pos=1, fill=GoldDot, circle, inner sep=1.8pt] {} node[midway, below] {$YY$} node[pos=0, left] {\color{black}$\leftarrow$};

    \draw[very thick, Salmon] (0,-\s) -- (\s,-\s) node[pos=0, fill=GoldDot, circle, inner sep=1.8pt] {} node[pos=1, fill=GoldDot, circle, inner sep=1.8pt] {} node[midway, below] {$XX$} node[pos=0, left] {\color{black}$\leftarrow$}; 

    \draw[very thick, PaleGreen] (-2*\s,-\s) -- (-\s,-\s) node[pos=0, fill=GoldDot, circle, inner sep=1.8pt] {} node[pos=1, fill=GoldDot, circle, inner sep=1.8pt] {} node[midway, below] {$YY$} node[midway, above, yshift=1pt] {\color{black}$\uparrow$};
\end{scope}



%\drawpatch{0}{0}{Bu}{80}
%\drawpatch{0}{0}{Cu}{80}
%\drawpatch{0}{0}{Du}{80}
%\drawpatch{32*\s}{-3.35*2*\s}{Eu}
%\drawpatch{32*\s}{(4-3.35*2)*\s}{Fu}

\begin{comment}
\begin{pgfonlayer}{deepbg}
    \fill[PaleGreen!80] ({P-Au-X0-Y0}.center) -- ({P-Au-X0-Y1}.center) -- ({P-Cu-X4-Y1}.center) -- ({P-Cu-X4-Y0}.center) --cycle;

    \fill[PaleGreen!80] ({P-Au-X0-Y2}.center) -- ({P-Au-X0-Y3}.center) -- ({P-Cu-X4-Y3}.center) -- ({P-Cu-X4-Y2}.center) --cycle;

    \fill[Salmon!80] ({P-Au-X1-Y0}.center) -- ({P-Au-X1-Y1}.center) -- ({P-Cu-X4-Y2}.center) -- ({P-Cu-X4-Y1}.center) --cycle;

    \fill[Salmon!80] ({P-Au-X1-Y3}.center) -- ({P-Au-X1-Y2}.center) -- ({P-Cu-X5-Y3}.center) --cycle;

    \fill[Salmon!80] ({P-Ad-X2-Y3}.center) -- ({P-Bd-X2-Y0}.center) -- ({P-Bd-X4-Y1}.center)  -- ({P-Bd-X4-Y0}.center) -- cycle;
    
    \fill[Salmon!80] ({P-Ad-X0-Y3}.center) -- ({P-Bd-X0-Y0}.center) -- ({P-Ad-X1-Y3}.center)  -- ({P-Ad-X1-Y2}.center) -- cycle;


    \fill[Lavender!80] ({P-Ad-X3-Y2}.center) -- ({P-Ad-X3-Y3}.center) -- ({P-Bd-X5-Y0}.center) -- ({P-Ad-X5-Y3}.center) --cycle;

    \fill[Lavender!80] ({P-Bd-X0-Y0}.center) -- ({P-Bd-X0-Y1}.center) -- ({P-Bd-X2-Y0}.center) -- ({P-Ad-X2-Y3}.center) --cycle;
\end{pgfonlayer}


% LS edges
% Green LS
\begin{scope}[on background layer]
    \draw[thick, PaleGreen] ({P-Ad-X1-Y3}.center) -- ({P-Bd-X0-Y0}.center);
    \draw[thick, PaleGreen] ({P-Ad-X2-Y3}.center) -- ({P-Bd-X2-Y0}.center);
    \draw[thick, PaleGreen] ({P-Ad-X3-Y3}.center) -- ({P-Bd-X4-Y0}.center);
    \draw[thick, PaleGreen] ({P-Ad-X5-Y3}.center) -- ({P-Bd-X5-Y0}.center);

    \draw[very thick, dotted, PaleGreen] ({P-Cd-X1-Y3}.center) -- ({P-Dd-X0-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cd-X2-Y3}.center) -- ({P-Dd-X2-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cd-X3-Y3}.center) -- ({P-Dd-X4-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cd-X5-Y3}.center) -- ({P-Dd-X5-Y0}.center);

    \draw[very thick, dotted, PaleGreen] ({P-Au-X1-Y3}.center) -- ({P-Bu-X0-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Au-X2-Y3}.center) -- ({P-Bu-X2-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Au-X3-Y3}.center) -- ({P-Bu-X4-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Au-X5-Y3}.center) -- ({P-Bu-X5-Y0}.center);

    \draw[very thick, dotted, PaleGreen] ({P-Cu-X1-Y3}.center) -- ({P-Du-X0-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cu-X2-Y3}.center) -- ({P-Du-X2-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cu-X3-Y3}.center) -- ({P-Du-X4-Y0}.center);
    \draw[very thick, dotted, PaleGreen] ({P-Cu-X5-Y3}.center) -- ({P-Du-X5-Y0}.center);
\end{scope}

% Blue LS
\begin{scope}[on background layer]
    \draw[very thick, dotted, Lavender] ({P-Ad-X0-Y0}.center) -- ({P-Cd-X5-Y0}.center);
    \draw[very thick, dotted, Lavender] ({P-Ad-X0-Y1}.center) -- ({P-Cd-X5-Y1}.center);
    \draw[very thick, dotted, Lavender] ({P-Ad-X0-Y2}.center) -- ({P-Cd-X5-Y2}.center);
    \draw[very thick, dotted, Lavender] ({P-Ad-X0-Y3}.center) -- ({P-Cd-X5-Y3}.center);

    \draw[very thick, dotted, Lavender] ({P-Bd-X0-Y0}.center) -- ({P-Dd-X5-Y0}.center);
    \draw[very thick, dotted, Lavender] ({P-Bd-X0-Y1}.center) -- ({P-Dd-X5-Y1}.center);
    \draw[very thick, dotted, Lavender] ({P-Bd-X0-Y2}.center) -- ({P-Dd-X5-Y2}.center);
    \draw[very thick, dotted, Lavender] ({P-Bd-X0-Y3}.center) -- ({P-Dd-X5-Y3}.center);

    \draw[thick, Lavender] ({P-Au-X0-Y0}.center) -- ({P-Cu-X5-Y0}.center);
    \draw[thick, Lavender] ({P-Au-X0-Y1}.center) -- ({P-Cu-X5-Y1}.center);
    \draw[thick, Lavender] ({P-Au-X0-Y2}.center) -- ({P-Cu-X5-Y2}.center);
    \draw[thick, Lavender] ({P-Au-X0-Y3}.center) -- ({P-Cu-X5-Y3}.center);

    \draw[very thick, dotted, Lavender] ({P-Bu-X0-Y0}.center) -- ({P-Du-X5-Y0}.center);
    \draw[very thick, dotted, Lavender] ({P-Bu-X0-Y1}.center) -- ({P-Du-X5-Y1}.center);
    \draw[very thick, dotted, Lavender] ({P-Bu-X0-Y2}.center) -- ({P-Du-X5-Y2}.center);
    \draw[very thick, dotted, Lavender] ({P-Bu-X0-Y3}.center) -- ({P-Du-X5-Y3}.center);
\end{scope}



    \foreach \x in {0,...,5} {
        \foreach \y in {0,...,3} {
        \begin{pgfonlayer}{deepbg}
            \draw[thin, fill opacity=0.5] ($({P-Du-X\x-Y\y}.center)!0.67!({P-Dd-X\x-Y\y}.center)$) -- ({P-Du-X\x-Y\y}.center);
        \end{pgfonlayer}
        \begin{pgfonlayer}{main}
            \draw[thin, fill opacity=0.5] ($({P-Du-X\x-Y\y}.center)!0.67!({P-Dd-X\x-Y\y}.center)$) -- ({P-Dd-X\x-Y\y}.center) 
            node[pos=1, circle, fill, inner sep=0.8pt] {};
        \end{pgfonlayer}
        \node[circle, fill, inner sep=0.8pt] at (P-Du-X\x-Y\y) {};
        }
    }



\draw [decorate, decoration={brace,amplitude=3pt,mirror,raise=1ex}]
  ({P-Cu-X0-Y0}.center) -- ({P-Au-X5-Y0}.center) node[midway, basis, rotate=47, yshift=0.5cm]{\scriptsize HH Lattice surgery in progress};

\draw [decorate, decoration={brace,amplitude=3pt,mirror,raise=1ex}]
  ({P-Ad-X5-Y0}.center) -- ($({P-Bd-X5-Y3}.center)+(\s,0)$) node[midway, basis, yshift=-0.5cm]{\scriptsize VV Lattice surgery in progress};

\end{comment}


\end{tikzpicture}


==> lattice_surgery.tex <==
\begin{tikzpicture}[line join=round, line cap=round]
\setcounter{figure}{2}
\pgfdeclarelayer{deepbg}
\pgfsetlayers{deepbg,background,main}
% --- Oblique basis ---
\tikzset{
  basis/.style={
    x={(1cm,0cm)},
    y={(0.35cm,0.35cm)}
  }
}

% --- Palette ---
\definecolor{Lavender}{HTML}{8B86FF}
\definecolor{Salmon}{HTML}{C97C6C}
\definecolor{PaleGreen}{HTML}{9ED9C7}
\definecolor{GoldDot}{HTML}{F2D07B}

% --- Geometry ---
\def\s{0.6}   % hex side length
\def\Nx{3}    % columns
\def\Ny{3}    % rows
\pgfmathsetmacro{\rt}{1.7320508075688772} % sqrt(3)
\pgfmathsetmacro{\hhex}{0.5*\rt*\s}       % vertical vertex extent = (sqrt3/2)*s

% --- Styling ---
\def\faceop{0.80}
\def\edgelw{0.65pt}
\def\dotr{0.07}
\def\borderlw{0.8pt}

% --- Padding and vertical separation (PAGE coords) ---
\pgfmathsetmacro{\pad}{0.80*\s}
\def\drop{3} % distance between planes in page coordinates

% Compute tiling bounding box IN LATTICE COORDS
\pgfmathsetmacro{\xmin}{-\s}
\pgfmathsetmacro{\xmax}{1.5*\s*\Nx + \s}

\pgfmathsetmacro{\ymin}{-\hhex}
\pgfmathsetmacro{\ymax}{\rt*\s*(\Ny+0.5) + \hhex}

% Plane size so the lattice is centered with equal padding
\pgfmathsetmacro{\W}{(\xmax-\xmin) + 2*\pad}
\pgfmathsetmacro{\H}{(\ymax-\ymin) + 2*\pad}

% Shift that maps tiling bbox into the plane with margin = pad on all sides
\pgfmathsetmacro{\dx}{\pad - \xmin}
\pgfmathsetmacro{\dy}{\pad - \ymin}

% -----------------------------
% Helpers
% -----------------------------
\newcommand{\hexpath}[2]{%
  ({#1+\s/2},{#2})
  \foreach \a in {80,120} { -- ({#1+\s*cos(\a)},{#2+\s*sin(\a)}) } 
  -- ({#1-\s/2},{#2})
  \foreach \a in  {240,300} { -- ({#1+\s*cos(\a)},{#2+\s*sin(\a)}) }
  -- cycle
}

\newcommand{\drawhex}[3]{
  \path[fill=#3, fill fill opacity=\faceop,
        draw=black, draw fill opacity=1, line width=\edgelw]
    \hexpath{#1}{#2};
  \fill[GoldDot] ({#1+\s/2},{#2}) circle (\dotr); 
  \fill[GoldDot] ({#1-\s/2},{#2}) circle (\dotr); 
  \foreach \a in {80,120,240,300}{
    \fill[GoldDot] ({#1+\s*cos(\a)},{#2+\s*sin(\a)}) circle (\dotr);
  }
  %\fill[GoldDot] ({#1+3*\s/2},{#2}) circle (\dotr); 
}

\newcommand{\pickcolor}[3]{
  \pgfmathtruncatemacro{\halfq}{int(#1/2)}
  \pgfmathtruncatemacro{\rax}{#2-\halfq}
  \pgfmathtruncatemacro{\m}{mod(#1+2*\rax,3)}
  \ifnum\m=0 \def#3{Lavender}\fi
  \ifnum\m=1 \def#3{Salmon}\fi
  \ifnum\m=2 \def#3{PaleGreen}\fi
}

\newcommand{\centerxy}[4]{
  \pgfmathsetmacro{#3}{\s*(#1)}
  \pgfmathsetmacro{#4}{\rt*\s*((#2)+mod(#1,2)/2)}
}

% Plane polygon (in lattice coords) with horizontal front/back and oblique sides under basis
\newcommand{\drawplane}[1]{%
  % fill and draw everything except the right border
  \path[line width=\borderlw, fill fill opacity=#1]
    (0,0) -- (\W,0) -- (\W,\H) -- (0,\H) -- cycle;

  % redraw the right border so it is exactly parallel to the left border in PAGE coords
  % (works even though the bottom plane is shifted in PAGE coords)
  \begin{scope}[reset cm]
    % transform the two endpoints of the *left* border to page coords
    \path[basis] (0,0) coordinate (L0);
    \path[basis] (0,\H) coordinate (L1);

    % transform the bottom endpoint of the *right* border to page coords
    \path[basis] (\W,0) coordinate (R0);

    % direction of oblique border in page coords (same as left border)
    %\pgfextractx{\pgf@xa}{\pgfpointdiff{\pgfpointanchor{L0}{center}}{\pgfpointanchor{L1}{center}}}
    %\pgfextracty{\pgf@ya}{\pgfpointdiff{\pgfpointanchor{L0}{center}}{\pgfpointanchor{L1}{center}}}

    % draw right border from R0 with that same direction (length matches left)
    %\draw[black, line width=\borderlw]
    %  (R0) -- ++(\pgf@xa,\pgf@ya);
  \end{scope}
}


\newcommand{\drawpatch}[9]{

\foreach \x in {0,...,5} {
    \pgfmathtruncatemacro{\shift}{(\x==1) || (\x==2) || (\x==3)}
    \foreach \y in {0,...,3} {
        %\def\nodename{P#3-X\x-Y\y}
        \node (P-#3-X\x-Y\y) at ({#2+\s*(\y+\shift)}, {#1-\s*\x}) {};
        \filldraw[fill=#5, draw=GoldDot, thick, opacity=#4] (P-#3-X\x-Y\y) circle (\dotr);
    }
    
    
}

% Hexagons
\begin{scope}[on background layer]
%Blue
    \fill[fill=#7, fill opacity=#4] ({P-#3-X0-Y2}.center) -- ({P-#3-X0-Y3}.center) -- ({P-#3-X1-Y2}.center) -- ({P-#3-X2-Y2}.center) -- ({P-#3-X2-Y1}.center) -- ({P-#3-X1-Y1}.center) -- cycle;
    \fill[fill=#7, fill opacity=#4] ({P-#3-X3-Y0}.center) -- ({P-#3-X3-Y1}.center) -- ({P-#3-X5-Y2}.center) -- ({P-#3-X5-Y1}.center) -- cycle;
    \fill[fill=#7, fill opacity=#4] ({P-#3-X3-Y2}.center) -- ({P-#3-X3-Y3}.center) -- ({P-#3-X5-Y3}.center) -- cycle;
    \fill[fill=#7, fill opacity=#4] ({P-#3-X0-Y0}.center) -- ({P-#3-X0-Y1}.center) -- ({P-#3-X2-Y0}.center) -- cycle;
%Red
    \fill[fill=#8, fill opacity=#4] ({P-#3-X0-Y1}.center) -- ({P-#3-X0-Y2}.center) -- ({P-#3-X1-Y1}.center) -- ({P-#3-X1-Y0}.center) -- cycle;
    \fill[fill=#8, fill opacity=#4] ({P-#3-X0-Y3}.center) -- ({P-#3-X1-Y3}.center) -- ({P-#3-X1-Y2}.center) -- cycle;
    \fill[fill=#8, fill opacity=#4] ({P-#3-X2-Y1}.center) -- ({P-#3-X2-Y2}.center) -- ({P-#3-X4-Y3}.center) -- ({P-#3-X4-Y2}.center) -- cycle;
    \fill[fill=#8, fill opacity=#4] ({P-#3-X2-Y0}.center) -- ({P-#3-X4-Y1}.center) -- ({P-#3-X4-Y0}.center) -- cycle;
%Green
    \fill[fill=#9, fill opacity=#4] ({P-#3-X1-Y0}.center) -- ({P-#3-X1-Y1}.center) -- ({P-#3-X2-Y1}.center) -- ({P-#3-X3-Y1}.center) -- ({P-#3-X3-Y0}.center) -- cycle;
    \fill[fill=#9, fill opacity=#4] ({P-#3-X1-Y2}.center) -- ({P-#3-X1-Y3}.center) -- ({P-#3-X2-Y3}.center) -- ({P-#3-X3-Y3}.center) -- ({P-#3-X3-Y2}.center) -- cycle;
    \fill[fill=#9, fill opacity=#4] ({P-#3-X4-Y2}.center) -- ({P-#3-X4-Y3}.center) -- ({P-#3-X5-Y3}.center) -- ({P-#3-X5-Y2}.center)-- cycle;
    \fill[fill=#9, fill opacity=#4] ({P-#3-X4-Y0}.center) -- ({P-#3-X4-Y1}.center) -- ({P-#3-X5-Y1}.center) -- ({P-#3-X5-Y0}.center)-- cycle;
\end{scope}

%Edges
\begin{scope}[on background layer]
%Red
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X0-Y0}.center) -- ({P-#3-X0-Y1}.center);
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X0-Y2}.center) -- ({P-#3-X0-Y3}.center);
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X1-Y0}.center) -- ({P-#3-X2-Y0}.center);
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X1-Y1}.center) -- ({P-#3-X2-Y1}.center);
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X1-Y2}.center) -- ({P-#3-X2-Y2}.center);
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X1-Y3}.center) -- ({P-#3-X2-Y3}.center);
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X3-Y0}.center) -- ({P-#3-X3-Y1}.center);
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X3-Y2}.center) -- ({P-#3-X3-Y3}.center);
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X4-Y0}.center) -- ({P-#3-X5-Y0}.center);
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X4-Y1}.center) -- ({P-#3-X5-Y1}.center);
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X4-Y2}.center) -- ({P-#3-X5-Y2}.center);
\draw[very thick, Salmon, #6, draw opacity=#4] ({P-#3-X4-Y3}.center) -- ({P-#3-X5-Y3}.center);
%Blue
\draw[very thick, Lavender, #6, draw opacity=#4] ({P-#3-X1-Y0}.center) -- ({P-#3-X1-Y1}.center);
\draw[very thick, Lavender, #6, draw opacity=#4] ({P-#3-X1-Y2}.center) -- ({P-#3-X1-Y3}.center);
\draw[very thick, Lavender, #6, draw opacity=#4] ({P-#3-X2-Y0}.center) -- ({P-#3-X3-Y0}.center);
\draw[very thick, Lavender, #6, draw opacity=#4] ({P-#3-X2-Y1}.center) -- ({P-#3-X3-Y1}.center);
\draw[very thick, Lavender, #6, draw opacity=#4] ({P-#3-X2-Y2}.center) -- ({P-#3-X3-Y2}.center);
\draw[very thick, Lavender, #6, draw opacity=#4] ({P-#3-X2-Y3}.center) -- ({P-#3-X3-Y3}.center);
\draw[very thick, Lavender, #6, draw opacity=#4] ({P-#3-X4-Y0}.center) -- ({P-#3-X4-Y1}.center);
\draw[very thick, Lavender, #6, draw opacity=#4] ({P-#3-X4-Y2}.center) -- ({P-#3-X4-Y3}.center);
%Green
\draw[very thick, PaleGreen, #6, draw opacity=#4] ({P-#3-X0-Y1}.center) -- ({P-#3-X1-Y0}.center);
\draw[very thick, PaleGreen, #6, draw opacity=#4] ({P-#3-X0-Y2}.center) -- ({P-#3-X1-Y1}.center);
\draw[very thick, PaleGreen, #6, draw opacity=#4] ({P-#3-X0-Y3}.center) -- ({P-#3-X1-Y2}.center);
\draw[very thick, PaleGreen, #6, draw opacity=#4] ({P-#3-X2-Y1}.center) -- ({P-#3-X2-Y2}.center);
\draw[very thick, PaleGreen, #6, draw opacity=#4] ({P-#3-X3-Y0}.center) -- ({P-#3-X4-Y1}.center);
\draw[very thick, PaleGreen, #6, draw opacity=#4] ({P-#3-X3-Y1}.center) -- ({P-#3-X4-Y2}.center);
\draw[very thick, PaleGreen, #6, draw opacity=#4] ({P-#3-X3-Y2}.center) -- ({P-#3-X4-Y3}.center);
\draw[very thick, PaleGreen, #6, draw opacity=#4] ({P-#3-X5-Y1}.center) -- ({P-#3-X5-Y2}.center);
\end{scope}
}


\newcommand{\drawlspatch}[2]{
    \drawpatch{#1}{(-3.5*#1/(10*\s))*\s}{Ad}{#2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
    \drawpatch{#1}{(4-3.5*#1/(10*\s))*\s}{Bd}{#2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
    \drawpatch{#1}{(8-3.5*#1/(10*\s))*\s}{Cd}{#2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}

\begin{pgfonlayer}{deepbg}

    \fill[Salmon!80, fill opacity=#2] ({P-Ad-X2-Y3}.center) -- ({P-Bd-X2-Y0}.center) -- ({P-Bd-X4-Y1}.center)  -- ({P-Bd-X4-Y0}.center) -- cycle;
    
    \fill[Salmon!80, fill opacity=#2] ({P-Ad-X0-Y3}.center) -- ({P-Bd-X0-Y0}.center) -- ({P-Ad-X1-Y3}.center)  -- ({P-Ad-X1-Y2}.center) -- cycle;


    \fill[Lavender!80, fill opacity=#2] ({P-Ad-X3-Y2}.center) -- ({P-Ad-X3-Y3}.center) -- ({P-Bd-X5-Y0}.center) -- ({P-Ad-X5-Y3}.center) --cycle;

    \fill[Lavender!80, fill opacity=#2] ({P-Bd-X0-Y0}.center) -- ({P-Bd-X0-Y1}.center) -- ({P-Bd-X2-Y0}.center) -- ({P-Ad-X2-Y3}.center) --cycle;


    \fill[Salmon!80, fill opacity=#2] ({P-Bd-X2-Y3}.center) -- ({P-Cd-X2-Y0}.center) -- ({P-Cd-X4-Y1}.center)  -- ({P-Cd-X4-Y0}.center) -- cycle;
    
    \fill[Salmon!80, fill opacity=#2] ({P-Bd-X0-Y3}.center) -- ({P-Cd-X0-Y0}.center) -- ({P-Bd-X1-Y3}.center)  -- ({P-Bd-X1-Y2}.center) -- cycle;


    \fill[Lavender!80, fill opacity=#2] ({P-Bd-X3-Y2}.center) -- ({P-Bd-X3-Y3}.center) -- ({P-Cd-X5-Y0}.center) -- ({P-Bd-X5-Y3}.center) --cycle;

    \fill[Lavender!80, fill opacity=#2] ({P-Cd-X0-Y0}.center) -- ({P-Cd-X0-Y1}.center) -- ({P-Cd-X2-Y0}.center) -- ({P-Bd-X2-Y3}.center) --cycle;
\end{pgfonlayer}
    
    \draw[thick, PaleGreen, opacity=#2] ({P-Ad-X1-Y3}.center) -- ({P-Bd-X0-Y0}.center);
    \draw[thick, PaleGreen, opacity=#2] ({P-Ad-X2-Y3}.center) -- ({P-Bd-X2-Y0}.center);
    \draw[thick, PaleGreen, opacity=#2] ({P-Ad-X3-Y3}.center) -- ({P-Bd-X4-Y0}.center);
    \draw[thick, PaleGreen, opacity=#2] ({P-Ad-X5-Y3}.center) -- ({P-Bd-X5-Y0}.center);
    
    \draw[thick, PaleGreen, opacity=#2] ({P-Bd-X1-Y3}.center) -- ({P-Cd-X0-Y0}.center);
    \draw[thick, PaleGreen, opacity=#2] ({P-Bd-X2-Y3}.center) -- ({P-Cd-X2-Y0}.center);
    \draw[thick, PaleGreen, opacity=#2] ({P-Bd-X3-Y3}.center) -- ({P-Cd-X4-Y0}.center);
    \draw[thick, PaleGreen, opacity=#2] ({P-Bd-X5-Y3}.center) -- ({P-Cd-X5-Y0}.center);
}


%\fill[black] (P#3-x4-y5) circle (\dotr);
% Blue hexagons

\begin{scope}[xshift=-5cm, yshift=2.5cm]

    \node at (0, 4.5) {\refstepcounter{subfigure}\label{fig:lattice_surgery_circuit}(\alph{subfigure})  Circuit representation};
    \begin{scope}[xshift=-0.5cm, yshift=0.25cm]
        \draw[-stealth, thick] (-0.6, 0) -- (-0.6, 3.3);
    \draw[dashed] (-0.7, 0.1) -- (2, 0.1) node[pos=0, left] {$t_0$};
    \draw[dashed] (-0.7, 1.1) -- (2, 1.1) node[pos=0, left] {$t_1$};
    \draw[dashed] (-0.7, 2.1) -- (2, 2.1) node[pos=0, left] {$t_2$};
    \draw[dashed] (-0.7, 3.1) -- (2, 3.1) node[pos=0, left] {$t_3$};
    \draw[thick] (0,0) -- (0,3.2) node[pos=0, below] {$\ket{q_0}$};
    \draw[thick] (1.5,0) -- (1.5,3.2) node[pos=0, below] {$\ket{q_1}$};

    \draw[thick, fill=white] (-0.4, 0.2) rectangle (0.4, 1); 
    \draw[thick, fill=white] (-0.4, 1.2) rectangle (1.9, 2); 
    
    \begin{scope}[xshift=1.5cm]
        \draw[thick, fill=white] (-0.4, 0.2) rectangle (0.4, 1); 
    \end{scope}

    \begin{scope}[xshift=1.5cm, yshift=2cm]
        \draw[thick, fill=white] (-0.4, 0.2) rectangle (0.4, 1); 
    \end{scope}
    \begin{scope}[yshift=2cm]
        \draw[thick, fill=white] (-0.4, 0.2) rectangle (0.4, 1); 
    \end{scope}

    \node at (0, 0.6) {$\Id$};
    \node at (1.5, 0.6) {$\Id$};
    \node at (0, 2.6) {$\Id$};
    \node at (1.5, 2.6) {$\Id$};
    \node at (0.75, 1.6) {$\MZZ$};
    \end{scope}
    
\end{scope}

\begin{scope}[xshift=-4cm, yshift=-3cm]
    \node[align=center] at (0.25,4) {\refstepcounter{subfigure}\label{fig:lattice_surgery_pipe}(\alph{subfigure}) Spacetime pipe diagram representation};
    \begin{scope}[xscale=-1]
         
        \fill[Salmon!40] (1,2,0) -- (2,2,0) -- (2,3,0) -- (1.25, 3, -1) -- (1.25, 2, -1) -- (0.25, 2, -1) -- cycle;
        \fill[Salmon!40] (2,0,0) -- (2, 1, 0) -- (1.25, 1, -1) -- (1.25, 0, -1) -- cycle;
        
        \fill[CornflowerBlue!40] (0,0,0) -- (0, 3, 0) -- (-0.75, 3, -1) -- (0.25, 3, -1) -- (1, 3,0) -- (1, 2, 0) -- (2,2,0) -- (2,3,0) -- (1.25, 3, -1) -- (2.25, 3, -1) -- (3,3,0) -- (3, 0,0) --(2,0,0) -- (2,1,0) -- (1,1,0) -- (1,0,0) -- cycle; 
    
        \fill[Salmon!40] (0,0,0) -- (-0.75, 0, -1)  -- (-0.75, 3, -1) -- (0, 3, 0) -- cycle;
        \draw[dotted] (0,1) -- (1,1);
        \draw[dotted] (0,2) -- (1,2);
        \draw[dotted] (2,1) -- (3,1);
        \draw[dotted] (2,2) -- (3,2);
        \draw[dotted] (1,1) -- (1,2);
        \draw[dotted] (2,1) -- (2,2);
        \draw[dotted] (-0.75, 1,-1) -- (0, 1,0);
        \draw[dotted] (-0.75, 2,-1) -- (0, 2,0);
        \draw[dotted] (1.25, 2,-1) -- (2, 2,0);
    
        \draw[purple, very thick] (0,0) -- (0,3);
        \draw[purple, very thick] (1.25,0, -1) -- (1.25,0.6,-1);
        \draw[purple, very thick] (-0.75, 0, -1) -- (-0.75, 3, -1);
        \draw[purple, very thick] (1,0) -- (1,1) -- (2,1) -- (2,0);
        \draw[purple, very thick] (1,3) -- (1,2) -- (2,2) -- (2,3);
        \draw[purple, very thick] (3,0) -- (3,3);
        \draw[purple, very thick] (0.65,2,-1) -- (1.25,2,-1) -- (1.25,3,-1);
        \draw[purple, very thick] (0.25,3,-1) -- (0.25,2.99,-1);
        \draw[purple, very thick] (2.25,3,-1) -- (2.25,2.99,-1);
    \end{scope}
    

    \begin{scope}[basis, yshift=1.5cm, xshift=4cm, scale=0.4]
        \drawpatch{0}{0}{Ad}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
        
        \drawpatch{2*\s}{-3.5*0.2*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
        
        \drawpatch{4*\s}{-3.5*0.4*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
        \drawpatch{6*\s}{-3.5*0.6*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}

        \drawpatch{8*\s}{-3.5*0.8*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}

        \drawpatch{10*\s}{-3.5*1*\s}{Au}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}

    \end{scope}

    \begin{scope}[xshift=2.25cm, yshift=1cm, xscale=-0.8, yscale=0.8]
         \fill[Salmon!40] (0,0,0) -- (-0.75, 0, -1) -- (-0.75, 1, -1) -- (0, 1, -1) -- cycle; 
         \fill[CornflowerBlue!40] (0,0,0) -- (0, 1, 0) -- (-0.75, 1, -1) -- (0.25, 1, -1) -- (1, 1,0) -- (1,0,0) -- cycle; 

        \draw[purple, very thick] (0,0) -- (0,1);
        \draw[purple, very thick] (-0.75,0,-1) -- (-0.75,1,-1);
        \draw[purple, very thick] (1,0,0) -- (1,1,0);
        \draw[purple, very thick] (0.25,1,-1) -- (0.25,0.99,-1);
         \node at (-1,0.7) {$\leftrightarrow$}; 
         \draw[<->] (0,-0.2) -- (1,-0.2) node[midway, below] {$w$};
         \draw[<->] (1.2, 0) -- (1.2,1) node[midway, left] {$r$};
         \draw[<->] (-0.2, 0, 0) -- (-0.95, 0, -1) node[midway, below right] {$h$};
    \end{scope}


\end{scope}

\tikzset{cedge/.style={draw=#1}
}
\begin{scope}[xshift=-1.5cm, yshift=2.5cm]
    \node[align=center] at (1, 4.3) {\refstepcounter{subfigure}\label{fig:lattice_surgery_macro}(\alph{subfigure}) Macroscopic representation\\(Game of Surface Code)};
    \begin{scope}[scale=0.7]
        \fill[lightgray!50] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \draw[very thick, blue] (0,0) -- (1,0);
        \draw[very thick, blue] (1,1) -- (0,1);
        \draw[very thick, red] (1,0) -- (1,1);
        \draw[very thick, red] (0,1) -- (0,0);
    \end{scope}
    \begin{scope}[scale=0.7, xshift=2cm]
        \fill[lightgray!50] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \draw[very thick, blue] (0,0) -- (1,0);
        \draw[very thick, blue] (1,1) -- (0,1);
        \draw[very thick, red] (1,0) -- (1,1);
        \draw[very thick, red] (0,1) -- (0,0);
    \end{scope}

    \node at (1,-0.5) {$t_0\leq t< t_1$};
    
    \begin{scope}[scale=0.7, yshift=2cm]
        \fill[lightgray!50] (0,0) -- (3,0) -- (3,1) -- (0,1) -- cycle;
        \draw[very thick, blue] (0,0) -- (3,0);
        \draw[very thick, blue] (3,1) -- (0,1);
        \draw[very thick, red] (3,0) -- (3,1);
        \draw[very thick, red] (0,1) -- (0,0);
        \node at (1.5,-0.5) {$t_1\leq t< t_2$};
    \end{scope}

    \begin{scope}[scale=0.7, yshift=4cm]
        \fill[lightgray!50] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \draw[very thick, blue] (0,0) -- (1,0);
        \draw[very thick, blue] (1,1) -- (0,1);
        \draw[very thick, red] (1,0) -- (1,1);
        \draw[very thick, red] (0,1) -- (0,0);
        \node at (1.5,-0.5) {$t_2\leq t< t_3$};
    \end{scope}
    \begin{scope}[scale=0.7, xshift=2cm, yshift=4cm]
        \fill[lightgray!50] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \draw[very thick, blue] (0,0) -- (1,0);
        \draw[very thick, blue] (1,1) -- (0,1);
        \draw[very thick, red] (1,0) -- (1,1);
        \draw[very thick, red] (0,1) -- (0,0);
    \end{scope}
    
\end{scope}

\begin{scope}[xshift=4cm, yshift=-1cm]
\draw[-stealth, thick] (-1.5,-1.25) -- (-1.5,6);
\draw[thick] (-1.6, -1.1) -- (-1.4,-1.1) node[pos=0, left] {$t_0$};
\draw[thick] (-1.6, 1) -- (-1.4, 1) node[pos=0, left] {$t_1$};
\draw[thick] (-1.6, 3.1) -- (-1.4, 3.1) node[pos=0, left] {$t_2$};
\draw[thick] (-1.6, 5.2) -- (-1.4, 5.2) node[pos=0, left] {$t_3$};
\end{scope}

\begin{scope}[basis, xshift=4cm, yshift=-1cm]

\node at (-6, 22.75) {\refstepcounter{subfigure}\label{fig:lattice_surgery_micro}(\alph{subfigure}) Microscopic honeycomb code representation};


\drawpatch{0}{0}{Ad}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}

\drawpatch{0}{8*\s}{Bd}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}


\drawpatch{2*\s}{-3.5*0.2*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{2*\s}{(8-3.5*0.2)*\s}{Bu}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{4*\s}{-3.5*0.4*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{4*\s}{(8-3.5*0.4)*\s}{Bu}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{6*\s}{-3.5*0.6*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{6*\s}{(8-3.5*0.6)*\s}{Bu}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{8*\s}{-3.5*0.8*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{8*\s}{(8-3.5*0.8)*\s}{Bu}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}

\drawlspatch{10*\s}{1}
\drawlspatch{12*\s}{0.2}
\drawlspatch{14*\s}{0.2}
\drawlspatch{16*\s}{0.2}
\drawlspatch{18*\s}{0.2}

\drawpatch{20*\s}{-3.5*2*\s}{Au}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{20*\s}{(8-3.5*2)*\s}{Bu}{1}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{22*\s}{-3.5*2.2*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{22*\s}{(8-3.5*2.2)*\s}{Bu}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{24*\s}{-3.5*2.4*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{24*\s}{(8-3.5*2.4)*\s}{Bu}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{26*\s}{-3.5*2.6*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{26*\s}{(8-3.5*2.6)*\s}{Bu}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{28*\s}{-3.5*2.8*\s}{Au}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}
\drawpatch{28*\s}{(8-3.5*2.8)*\s}{Bu}{0.2}{GoldDot}{solid}{Lavender!80}{Salmon!80}{PaleGreen!80}






\end{scope}



\end{tikzpicture}

